An X-ray Survey of Wolf-Rayet Stars in the Magellanic Clouds. I. The Chandra ACIS Dataset

Wolf-Rayet (WR) stars are evolved massive stars with strong fast stellar winds. WR stars in our Galaxy have shown three possible sources of X-ray emission associated with their winds: shocks in the winds, colliding stellar winds, and wind-blown bubbles; however, quantitative analyses of observations are often hampered by uncertainties in distances and heavy foreground absorption. These problems are mitigated in the Magellanic Clouds (MCs), which are at known distances and have small foreground and internal extinction. We have therefore started a survey of X-ray emission associated with WR stars in the MCs using archival Chandra, ROSAT, and XMM-Newton observations. In the first paper of this series, we report the results for 70 WR stars in the MCs using 192 archival Chandra ACIS observations. X-ray emission is detected from 29 WR stars. We have investigated their X-ray spectral properties, luminosities, and temporal variability. These X-ray sources all have luminosities greater than a few times 10^32 ergs s^-1, with spectra indicative of highly absorbed emission from a thin plasma at high temperatures typical of colliding winds in WR+OB binary systems. Significant X-ray variability with periods ranging from a few hours up to ~20 days is seen associated with several WR stars. In most of these cases, the X-ray variability can be linked to the orbital motion of the WR star in a binary system, further supporting the colliding wind scenario for the origin of the X-ray emission from these stars.

==> (inline-0) <==
\begin{deluxetable}{llrrrllrr}
\tablenum{1}
\tablewidth{0pc}
\tabletypesize{\scriptsize} 
\tablecaption{Chandra ACIS Observations of WR Stars in the LMC}
\tablehead{
\multicolumn{1}{c}{WR $\#$} & 
\multicolumn{1}{c}{WR Name} & 
\multicolumn{1}{c}{$\alpha$} & 
\multicolumn{1}{c}{$\delta$} & 
\multicolumn{1}{c}{Obs.\ ID} & 
\multicolumn{1}{c}{Aimpoint} & 
\multicolumn{1}{c}{CCD} & 
\multicolumn{1}{c}{$t_{\rm exp}^{\rm obs}$} & 
\multicolumn{1}{c}{$t_{\rm exp}$} \\
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{2}{c}{(J2000)} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{(ks)} & 
\multicolumn{1}{c}{(ks)} 
}

\startdata 
 LMC-WR\,19 & Brey\,16          & 05:09:40.45 & --68:53:24.3 &   125 & ACIS-S & I2 & 36.7 & 30.4 \\
            &                   &             &              &  3810 & ACIS-S & S2 & 29.7 & 29.6 \\
 LMC-WR\,20 & Brey\,16a         & 05:09:53.85 & --68:52:51.6 &   125 & ACIS-S & I2 & 36.7 & 30.4 \\
            &                   &             &              &  3810 & ACIS-S & S2 & 29.7 & 29.6 \\
 LMC-WR\,31 & Brey\,25          & 05:22:04.34 & --67:59:06.2 &  3356 & ACIS-S & S3 & 18.7 & 18.6 \\
 LMC-WR\,49 & Brey\,40a         & 05:29:33.16 & --70:59:35.2 &  3848 & ACIS-S & I3 & 33.1 & 33.1 \\
            &                   &             &              &  4421 & ACIS-S & I3 & 34.8 & 34.7 \\
 LMC-WR\,60 & Brey\,49          & 05:33:10.74 & --69:29:00.3 &   122 & ACIS-I & I1 &  8.6 &  8.4 \\ 
            &                   &             &              &  1044 & ACIS-S & S1 & 17.8 & 15.9 \\ 
 LMC-WR\,61 & Brey\,50          & 05:34:19.13 & --69:45:09.8 &  1991 & ACIS-S & S2 & 59.5 & 59.2 \\ 
 LMC-WR\,64 & Brey\,53          & 05:34:59.33 & --69:44:05.6 &  1991 & ACIS-S & I1 & 59.5 & 59.5 \\
 LMC-WR\,65 & Brey\,55          & 05:35:15.22 & --69:05:42.5 &  1083 & ACIS-S & S0 &  1.7 &  1.6 \\ 
            &                   &             &              &  1044 & ACIS-S & I3 & 17.8 & 17.2 \\
            &                   &             &              &  2832 & ACIS-S & I3 & 44.3 & 44.2 \\
            &                   &             &              &  3830 & ACIS-S & I2 & 45.3 & 44.3 \\ 
            &                   &             &              & 62520 & ACIS-I & S3 & 21.2 & 15.5 \\ 
 LMC-WR\,67 & Brey\,56          & 05:35:42.20 & --69:12:33.9 &   122 & ACIS-S & S3 &  8.6 &  4.6 \\ 
            &                   &             &              &  1044 & ACIS-S & S3 & 17.8 & 13.8 \\ 
            &                   &             &              &  1082 & ACIS-S & S0 &  1.7 &  1.7 \\ 
            &                   &             &              &  1083 & ACIS-S & S1 &  1.7 &  1.6 \\ 
            &                   &             &              &  1967 & ACIS-S & S3 & 98.8 & 73.1 \\ 
            &                   &             &              &  2831 & ACIS-S & S3 & 49.4 & 49.1 \\
            &                   &             &              &  2832 & ACIS-S & S3 & 44.3 & 44.2 \\
            &                   &             &              &  3829 & ACIS-S & S3 & 49.0 & 44.1 \\
            &                   &             &              &  3830 & ACIS-S & S3 & 45.3 & 42.0 \\
            &                   &             &              & 62520 & ACIS-I & S4 & 20.8 & 16.6 \\  
 LMC-WR\,68 & Brey\,58          & 05:35:42.21 & --69:11:54.2 &  1044 & ACIS-S & S3 & 17.8 & 13.8 \\
            &                   &             &              &  1082 & ACIS-S & S0 &  1.7 &  1.7 \\  
            &                   &             &              &  1083 & ACIS-S & S1 &  1.7 &  1.6 \\ 
            &                   &             &              &  1967 & ACIS-S & S3 & 98.8 & 73.1 \\ 
            &                   &             &              &  2832 & ACIS-S & S3 & 44.3 & 44.2 \\
            &                   &             &              & 62520 & ACIS-I & S4 & 20.8 & 16.6 \\ 
 LMC-WR\,69 & TSWR\,4           & 05:35:42.21 & --69:11:52.7 &  1044 & ACIS-S & S3 & 17.8 & 13.8 \\
            &                   &             &              &  1082 & ACIS-S & S0 &  1.7 &  1.7 \\  
            &                   &             &              &  1083 & ACIS-S & S1 &  1.7 &  1.6 \\ 
            &                   &             &              &  1967 & ACIS-S & S3 & 98.8 & 71.2 \\ 
            &                   &             &              &  2832 & ACIS-S & S3 & 44.3 & 44.2 \\
            &                   &             &              & 62520 & ACIS-I & S4 & 20.8 & 16.6 \\  
 LMC-WR\,70 & Brey\,62          & 05:35:43.54 & --69:10:57.2 &  1044 & ACIS-S & S3 & 17.8 & 13.8 \\
            &                   &             &              &  1082 & ACIS-S & S0 &  1.7 &  1.7 \\  
            &                   &             &              &  1083 & ACIS-S & S1 &  1.7 &  1.6 \\ 
            &                   &             &              &  2832 & ACIS-S & S3 & 44.3 & 44.2 \\
            &                   &             &              & 62520 & ACIS-I & S4 & 20.8 & 16.6 \\ 
 LMC-WR\,77 & Brey\,65          & 05:35:58.91 & --69:11:47.3 &  1044 & ACIS-S & S3 & 17.8 & 13.8 \\
            &                   &             &              &  1082 & ACIS-S & S0 &  1.7 &  1.7 \\  
            &                   &             &              &  1083 & ACIS-S & S1 &  1.7 &  1.6 \\ 
            &                   &             &              &  1967 & ACIS-S & S2 & 98.8 & 91.7 \\  
            &                   &             &              &  2832 & ACIS-S & S3 & 44.3 & 44.2 \\
            &                   &             &              & 62520 & ACIS-I & S4 & 20.8 & 16.6 \\  
 LMC-WR\,78 & Brey\,65b         & 05:35:59.11 & --69:11:50.3 &  1044 & ACIS-S & S3 & 17.8 & 13.8 \\
            &                   &             &              &  1082 & ACIS-S & S0 &  1.7 &  1.7 \\  
            &                   &             &              &  1083 & ACIS-S & S1 &  1.7 &  1.6 \\ 
            &                   &             &              &  1967 & ACIS-S & S2 & 98.8 & 91.7 \\  
            &                   &             &              &  2832 & ACIS-S & S3 & 44.3 & 44.2 \\
            &                   &             &              & 62520 & ACIS-I & S4 & 20.8 & 16.6 \\  
 LMC-WR\,79 & Brey\,57          & 05:35:59.87 & --69:11:21.4 &  1044 & ACIS-S & S3 & 17.8 & 13.8 \\
            &                   &             &              &  1082 & ACIS-S & S0 &  1.7 &  1.7 \\  
            &                   &             &              &  1083 & ACIS-S & S1 &  1.7 &  1.6 \\ 
            &                   &             &              &  2832 & ACIS-S & S3 & 44.3 & 44.2 \\
            &                   &             &              & 62520 & ACIS-I & S4 & 20.8 & 16.6 \\ 
 LMC-WR\,80 & Brey\,65c         & 05:35:59.99 & --69:11:50.1 &  1044 & ACIS-S & S3 & 17.8 & 13.8 \\
            &                   &             &              &  1082 & ACIS-S & S0 &  1.7 &  1.7 \\  
            &                   &             &              &  1083 & ACIS-S & S1 &  1.7 &  1.6 \\ 
            &                   &             &              &  1967 & ACIS-S & S2 & 98.8 & 91.7 \\ 
            &                   &             &              &  2832 & ACIS-S & S3 & 44.3 & 44.2 \\
            &                   &             &              & 62520 & ACIS-I & S4 & 20.8 & 16.6 \\  
 LMC-WR\,82 & Brey\,66          & 05:36:33.61 & --69:09:16.8 &  1044 & ACIS-S & S4 & 17.8 & 13.8 \\
            &                   &             &              &  1081 & ACIS-S & S0 &  0.8 &  0.8 \\  
            &                   &             &              &  1082 & ACIS-S & S0 &  1.7 &  1.7 \\   
            &                   &             &              &  1083 & ACIS-S & S1 &  1.7 &  1.6 \\  
            &                   &             &              &  1084 & ACIS-S & S0 &  1.7 &  1.7 \\ 
            &                   &             &              &  1085 & ACIS-S & S1 &  1.7 &  1.7 \\ 
            &                   &             &              &  3830 & ACIS-S & I3 & 45.3 & 44.3 \\
            &                   &             &              & 62520 & ACIS-I & S3 & 21.2 & 15.5 \\ 
 LMC-WR\,83 & HD\,269858        & 05:36:43.50 & --69:29:45.0 &   119 & ACIS-S & S5 & 27.8 & 27.8 \\ 
            &                   &             &              &  1967 & ACIS-S & I2 & 98.8 & 96.3 \\ 
            &                   &             &              &  2831 & ACIS-S & I2 & 49.4 & 49.1 \\
 LMC-WR\,84 & Brey\,68          & 05:36:51.30 & --69:25:55.8 &   119 & ACIS-S & S5 & 27.8 & 27.8 \\ 
            &                   &             &              &  1082 & ACIS-S & S2 &  1.7 &  1.7 \\ 
            &                   &             &              &  1967 & ACIS-S & I2 & 98.8 & 96.3 \\ 
            &                   &             &              &  2831 & ACIS-S & I2 & 49.4 & 49.1 \\
 LMC-WR\,85 & Brey\,67          & 05:36:55.02 & --69:11:37.3 &  1044 & ACIS-S & S4 & 17.8 & 13.8 \\
            &                   &             &              &  1081 & ACIS-S & S0 &  0.8 &  0.8 \\ 
            &                   &             &              &  1082 & ACIS-S & S0 &  1.7 &  1.7 \\ 
            &                   &             &              &  1083 & ACIS-S & S1 &  1.7 &  1.6 \\ 
            &                   &             &              &  1084 & ACIS-S & S0 &  1.7 &  1.7 \\ 
            &                   &             &              &  1085 & ACIS-S & S1 &  1.7 &  1.7 \\ 
            &                   &             &              &  1967 & ACIS-S & S2 & 98.8 & 91.7 \\ 
            &                   &             &              &  2831 & ACIS-S & S2 & 49.4 & 49.1 \\
 LMC-WR\,86 & Brey\,69          & 05:37:11.51 & --69:07:37.4 &  1044 & ACIS-S & S4 & 17.8 & 13.8 \\
            &                   &             &              &  1081 & ACIS-S & S0 &  0.8 &  0.8 \\ 
            &                   &             &              &  1084 & ACIS-S & S0 &  1.7 &  1.7 \\ 
            &                   &             &              &  1085 & ACIS-S & S1 &  1.7 &  1.7 \\ 
            &                   &             &              &  3830 & ACIS-S & I2 & 45.3 & 44.3 \\
 LMC-WR\,87 & Brey\,70          & 05:37:29.14 & --69:20:46.7 &  1078 & ACIS-S & S1 &  0.7 &  0.7 \\ 
            &                   &             &              &  1079 & ACIS-S & S1 &  0.8 &  0.8 \\ 
            &                   &             &              &  1080 & ACIS-S & S1 &  0.7 &  0.7 \\ 
            &                   &             &              &  1081 & ACIS-S & S1 &  0.8 &  0.8 \\ 
            &                   &             &              &  1082 & ACIS-S & S2 &  1.7 &  1.7 \\ 
            &                   &             &              &  1083 & ACIS-S & S2 &  1.7 &  1.6 \\ 
            &                   &             &              &  1085 & ACIS-S & S2 &  1.7 &  1.7 \\ 
            &                   &             &              &  3829 & ACIS-S & S1 & 49.0 & 46.4 \\
 LMC-WR\,88 & Brey\,70a         & 05:37:35.64 & --69:08:39.7 &  1044 & ACIS-S & S4 & 17.8 & 13.8 \\
            &                   &             &              &  1081 & ACIS-S & S0 &  0.8 &  0.8 \\ 
            &                   &             &              &  1084 & ACIS-S & S0 &  1.7 &  1.7 \\ 
            &                   &             &              &  1085 & ACIS-S & S1 &  1.7 &  1.7 \\ 
            &                   &             &              &  2783 & ACIS-S & S3 & 29.3 & 29.3 \\ 
            &                   &             &              & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\ 
 LMC-WR\,89 & Brey\,71          & 05:37:40.54 & --69:07:57.2 &  1044 & ACIS-S & S4 & 17.8 & 13.8 \\
            &                   &             &              &  1081 & ACIS-S & S0 &  0.8 &  0.8 \\ 
            &                   &             &              & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\ 
 LMC-WR\,90 & Brey\,74          & 05:37:44.63 & --69:14:25.1 &  1081 & ACIS-S & S1 &  0.8 &  0.8 \\ 
            &                   &             &              &  1084 & ACIS-S & S1 &  1.7 &  1.7 \\ 
            &                   &             &              &  1967 & ACIS-S & S1 & 98.8 & 66.4 \\ 
            &                   &             &              &  2831 & ACIS-S & S1 & 49.4 & 49.1 \\
 LMC-WR\,91 & Brey\,73          & 05:37:46.34 & --69:09:09.3 &  1081 & ACIS-S & S0 &  0.8 &  0.8 \\ 
            &                   &             &              &  2783 & ACIS-S & S3 & 48.2 & 48.2 \\ 
            &                   &             &              & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\ 
 LMC-WR\,92 & Brey\,72          & 05:37:49.01 & --69:05:07.8 & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\ 
 LMC-WR\,93 & Brey\,74a         & 05:37:51.39 & --69:09:46.1 &  1081 & ACIS-S & S0 &  0.8 &  0.8 \\ 
            &                   &             &              &  2783 & ACIS-S & S3 & 48.2 & 48.2 \\ 
            &                   &             &              & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\ 
 LMC-WR\,94 & Brey\,85          & 05:38:27.66 & --69:29:57.9 &   112 & ACIS-S & S1 &  3.0 &  3.0 \\
            &                   &             &              &  1078 & ACIS-S & S2 &  0.7 &  0.7 \\
            &                   &             &              &  1079 & ACIS-S & S2 &  0.8 &  0.8 \\
            &                   &             &              &  1080 & ACIS-S & S2 &  0.7 &  0.7 \\
            &                   &             &              &  1081 & ACIS-S & S2 &  0.8 &  0.8 \\
            &                   &             &              &  1082 & ACIS-S & S3 &  1.7 &  1.7 \\
            &                   &             &              &  1083 & ACIS-S & S3 &  1.7 &  1.6 \\
            &                   &             &              &  1084 & ACIS-S & S3 &  1.7 &  1.7 \\
            &                   &             &              &  1085 & ACIS-S & S3 &  1.7 &  1.7 \\
            &                   &             &              &  1422 & ACIS-I & S2 &  4.1 &  4.1 \\
            &                   &             &              &  1457 & ACIS-S & S2 &  1.2 &  1.2 \\
 LMC-WR\,95 & Brey\,80          & 05:38:33.69 & --69:04:49.9 & 62520 & ACIS-I & I2 & 20.6 & 17.6 \\
 LMC-WR\,96 & Brey\,81          & 05:38:36.50 & --69:06:56.8 & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\
 LMC-WR\,97 & Mk\,51            & 05:38:39.01 & --69:06:49.2 & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\
 LMC-WR\,98 & Brey\,79          & 05:38:39.26 & --69:06:20.9 & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\
 LMC-WR\,99 & Brey\,78          & 05:38:40.29 & --69:05:59.5 & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\
LMC-WR\,100 & Brey\,75          & 05:38:40.60 & --69:05:57.0 & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\
LMC-WR\,101,102 & R140a         & 05:38:41.52 & --69:05:13.3 & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\
LMC-WR\,103 & R140b             & 05:38:41.54 & --69:05:14.9 & 62520 & ACIS-I & I2 & 20.6 & 17.6 \\
LMC-WR\,104 & Brey\,76          & 05:38:41.88 & --69:06:13.7 & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\
LMC-WR\,105 & Brey\,77          & 05:38:42.12 & --69:05:55.0 & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\
LMC-WR\,106,108,109,110 & R136a & 05:38:42.43 & --69:06:02.2 & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\
LMC-WR\,107 & Brey\,86          & 05:38:42.41 & --69:04:57.8 & 62520 & ACIS-I & I2 & 20.6 & 17.6 \\
LMC-WR\,111 & R136b             & 05:38:42.78 & --69:06:03.1 & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\
LMC-WR\,112 & R136c             & 05:38:42.95 & --69:06:04.2 & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\
LMC-WR\,113 & Mk\,30            & 05:38:42.99 & --69:05:46.5 & 62520 & ACIS-I & I2 & 20.6 & 17.6 \\
LMC-WR\,114 & Mk\,35            & 05:38:43.27 & --69:06:14.0 & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\
LMC-WR\,115 & Brey\,83          & 05:38:44.12 & --69:05:54.9 & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\
LMC-WR\,116 & Brey\,84          & 05:38:44.27 & --69:06:05.5 & 62520 & ACIS-I & I3 & 20.6 & 17.6 \\
LMC-WR\,117 & Brey\,88          & 05:38:47.60 & --69:00:25.0 & 62520 & ACIS-I & I2 & 20.6 & 17.6 \\
LMC-WR\,118 & Brey\,89          & 05:38:53.43 & --69:02:00.3 & 62520 & ACIS-I & I0 & 20.6 & 17.6 \\
LMC-WR\,119 & Brey\,90          & 05:38:57.14 & --69:06:05.2 & 62520 & ACIS-I & I1 & 20.7 & 17.6 \\
LMC-WR\,120 & Brey\,91          & 05:38:58.04 & --69:29:18.6 &   112 & ACIS-S & S1 &  3.0 &  3.0 \\
            &                   &             &              &  1081 & ACIS-S & S2 &  0.8 &  0.8 \\
            &                   &             &              &  1084 & ACIS-S & S3 &  1.7 &  1.7 \\
            &                   &             &              &  1085 & ACIS-S & S3 &  1.7 &  1.7 \\
%           &                   &             &              &  1422 & ACIS-I & S2 &  4.1 &  4.1 \\
            &                   &             &              &  1457 & ACIS-S & S2 &  1.2 &  1.2 \\
LMC-WR\,121 & Brey\,90a         & 05:39:03.80 & --69:03:46.0 & 62520 & ACIS-I & I0 & 20.6 & 17.6 \\
LMC-WR\,122 & Brey\,92          & 05:39:11.38 & --69:02:01.0 & 62520 & ACIS-I & I0 & 20.6 & 17.6 \\
LMC-WR\,124 & Brey\,93a         & 05:39:36.21 & --69:39:10.8 &  112 & ACIS-S & S2 &  3.0 &  3.0 \\
            &                   &             &              &  1081 & ACIS-S & S4 &  0.8 &  0.8 \\
            &                   &             &              &  1084 & ACIS-S & S4 &  1.7 &  1.7 \\
            &                   &             &              &  1085 & ACIS-S & S5 &  1.7 &  1.7 \\
            &                   &             &              &  1422 & ACIS-I & I2 &  4.1 &  4.1 \\
LMC-WR\,125 & Brey\,94          & 05:39:56.24 & --69:24:24.3 &   119 & ACIS-S & S3 & 27.8 & 27.7 \\
LMC-WR\,126 & Brey\,95          & 05:40:07.62 & --69:24:31.1 &   119 & ACIS-S & S3 & 27.8 & 27.7 \\
LMC-WR\,127 & Brey\,95a         & 05:40:13.50 & --69:24:02.9 &   119 & ACIS-S & S3 & 27.8 & 27.7 
\enddata
\end{deluxetable}
}

\clearpage

{\tiny 
\begin{deluxetable}{llrrrllrr}
\tablenum{2}
\tablewidth{0pc}
\tabletypesize{\scriptsize} 
\tablecaption{Chandra ACIS Observations of WR Stars in the SMC}
\tablehead{
\multicolumn{1}{c}{WR $\#$} & 
\multicolumn{1}{c}{WR Name} & 
\multicolumn{1}{c}{$\alpha$} & 
\multicolumn{1}{c}{$\delta$} & 
\multicolumn{1}{c}{Obs.\ ID} & 
\multicolumn{1}{c}{Aimpoint} & 
\multicolumn{1}{c}{CCD} & 
\multicolumn{1}{c}{$t_{\rm exp}^{\rm obs}$} & 
\multicolumn{1}{c}{$t_{\rm exp}$} \\
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{2}{c}{(J2000)} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{(ks)} & 
\multicolumn{1}{c}{(ks)} 
}

\startdata 
SMC-WR\,2   & AV\,39a            & 00:48:30.81 & --73:15:45.1 &  2945 & ACIS-I & I3 & 11.6 & 11.6 \\
SMC-WR\,3   & AV\,60a            & 00:49:59.33 & --73:22:13.6 &  2945 & ACIS-I & I0 & 11.6 & 11.6 \\
SMC-WR\,5   & HD\,5980           & 00:59:26.60 & --72:09:53.5 &   444 & ACIS-I & S2 &  8.4 &  8.2 \\
            &                    &             &              &  1543 & ACIS-I & S2 &  7.4 &  6.5 \\
            &                    &             &              &  1881 & ACIS-I & I1 & 98.7 & 98.5 \\
            &                    &             &              &  2862 & ACIS-I & S2 &  7.6 &  7.5 \\
            &                    &             &              &  5137 & ACIS-I & S2 &  8.0 &  8.0 \\
SMC-WR\,6   & Sk\,108            & 01:03:25.20 & --72:06:43.6 &   48 & ACIS-I & I2 &  8.6 &  8.4 \\
            &                    &             &              &    49 & ACIS-I & I3 &  9.1 &  8.9 \\
            &                    &             &              &   136 & ACIS-I & I3 &  9.9 &  9.9 \\
            &                    &             &              &   140 & ACIS-I & I3 &  8.2 &  8.2 \\
            &                    &             &              &   420 & ACIS-I & I3 & 10.2 & 10.2 \\
            &                    &             &              &   439 & ACIS-I & I2 &  6.9 &  6.9 \\
            &                    &             &              &   440 & ACIS-I & I2 &  6.9 &  6.9 \\
            &                    &             &              &   444 & ACIS-I & I3 &  8.4 &  8.3 \\
            &                    &             &              &   445 & ACIS-I & I3 &  7.9 &  7.9 \\
            &                    &             &              &  1313 & ACIS-I & I1 &  7.2 &  7.2 \\
            &                    &             &              &  1314 & ACIS-I & I1 &  6.9 &  6.8 \\
            &                    &             &              &  1315 & ACIS-I & I1 &  6.9 &  6.8 \\
            &                    &             &              &  1316 & ACIS-I & I2 &  6.9 &  6.8 \\
            &                    &             &              &  1317 & ACIS-I & I3 &  6.9 &  6.8 \\
            &                    &             &              &  1528 & ACIS-I & I1 &  6.9 &  6.8 \\
            &                    &             &              &  1529 & ACIS-I & I0 &  6.9 &  6.8 \\
            &                    &             &              &  1534 & ACIS-I & I3 &  7.4 &  7.4 \\  
            &                    &             &              &  1535 & ACIS-I & I3 &  7.4 &  7.4 \\
            &                    &             &              &  1542 & ACIS-I & I1 &  7.4 &  7.4 \\
            &                    &             &              &  1543 & ACIS-I & I3 &  7.4 &  7.4 \\  
            &                    &             &              &  1544 & ACIS-I & I2 &  7.4 &  7.4 \\
            &                    &             &              &  1785 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  2835 & ACIS-I & I1 &  7.8 &  7.8 \\
            &                    &             &              &  2836 & ACIS-I & I1 &  7.4 &  7.4 \\
            &                    &             &              &  2837 & ACIS-I & I1 &  7.5 &  7.4 \\
            &                    &             &              &  2839 & ACIS-I & I3 &  7.5 &  7.4 \\
            &                    &             &              &  2841 & ACIS-I & I1 &  7.5 &  7.4 \\
            &                    &             &              &  2842 & ACIS-I & I0 &  7.5 &  7.4 \\
            &                    &             &              &  2858 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  2859 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  2862 & ACIS-I & I0 &  7.6 &  7.5 \\
            &                    &             &              &  2863 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  2864 & ACIS-I & I2 &  7.6 &  7.5 \\
            &                    &             &              &  3519 & ACIS-S & S2 &  8.0 &  8.0 \\
            &                    &             &              &  3520 & ACIS-S & S2 &  7.6 &  7.3 \\
            &                    &             &              &  3521 & ACIS-S & S1 &  7.6 &  0.0 \\
            &                    &             &              &  3522 & ACIS-S & S0 &  7.8 &  7.7 \\
            &                    &             &              &  3524 & ACIS-S & S3 &  7.6 &  7.6 \\
            &                    &             &              &  3525 & ACIS-S & S4 &  7.6 &  6.8 \\
            &                    &             &              &  3528 & ACIS-I & I3 &  7.9 &  7.8 \\
            &                    &             &              &  3532 & ACIS-I & I1 &  7.7 &  7.6 \\
            &                    &             &              &  3534 & ACIS-I & I3 &  7.7 &  7.6 \\
            &                    &             &              &  3535 & ACIS-I & I3 &  7.8 &  7.7 \\
            &                    &             &              &  3536 & ACIS-I & I2 &  7.6 &  7.6 \\
            &                    &             &              &  3537 & ACIS-I & I2 &  7.6 &  7.6 \\
            &                    &             &              &  3538 & ACIS-I & I2 &  7.6 &  7.6 \\
            &                    &             &              &  3539 & ACIS-I & I2 &  7.6 &  7.6 \\
            &                    &             &              &  3540 & ACIS-I & I2 &  7.6 &  7.6 \\
            &                    &             &              &  3542 & ACIS-I & I0 &  7.6 &  7.6 \\
            &                    &             &              &  3544 & ACIS-S & S3 &  7.9 &  7.5 \\
            &                    &             &              &  3546 & ACIS-S & S2 &  7.9 &  7.8 \\
            &                    &             &              &  3547 & ACIS-S & S3 &  7.7 &  7.6 \\
            &                    &             &              &  3548 & ACIS-S & S4 &  7.7 &  7.6 \\
            &                    &             &              &  5137 & ACIS-I & I3 &  8.0 &  8.0 \\
            &                    &             &              &  5138 & ACIS-I & I3 &  7.7 &  7.6 \\
            &                    &             &              &  5139 & ACIS-I & I2 & 20.4 & 20.3 \\
            &                    &             &              &  5142 & ACIS-I & S3 &  7.7 &  7.6 \\
            &                    &             &              &  5143 & ACIS-I & I2 &  7.4 &  7.3 \\
            &                    &             &              &  5144 & ACIS-I & I3 &  7.1 &  7.1 \\
            &                    &             &              &  5146 & ACIS-I & I1 &  8.1 &  8.0 \\
            &                    &             &              &  5147 & ACIS-I & I1 &  7.9 &  7.9 \\
            &                    &             &              &  5148 & ACIS-I & I0 & 19.3 & 19.3 \\
            &                    &             &              &  5149 & ACIS-I & I1 &  7.6 &  7.5 \\
            &                    &             &              &  5150 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  5151 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  5153 & ACIS-I & I1 &  7.4 &  7.4 \\
            &                    &             &              &  5154 & ACIS-I & I0 &  7.5 &  7.4 \\
            &                    &             &              &  5251 & ACIS-S & S3 &  7.6 &  7.6 \\
            &                    &             &              &  5252 & ACIS-S & S3 &  7.5 &  6.9 \\
SMC-WR\,7   & AV\,336a           & 01:03:35.94 & --72:03:21.5 &    48 & ACIS-I & I3 &  8.6 &  8.4 \\
            &                    &             &              &    49 & ACIS-I & I3 &  9.1 &  8.9 \\
            &                    &             &              &   134 & ACIS-I & I3 &  9.6 &  6.9 \\  
            &                    &             &              &   136 & ACIS-I & I3 &  9.9 &  9.9 \\
            &                    &             &              &   140 & ACIS-I & I3 &  8.2 &  8.2 \\
            &                    &             &              &   420 & ACIS-I & I3 & 10.2 & 10.2 \\
            &                    &             &              &   439 & ACIS-I & I3 &  6.9 &  6.9 \\
            &                    &             &              &   440 & ACIS-I & I2 &  6.9 &  6.9 \\
            &                    &             &              &   444 & ACIS-I & I3 &  8.4 &  8.3 \\
            &                    &             &              &   445 & ACIS-I & I3 &  7.9 &  7.9 \\
            &                    &             &              &  1231 & ACIS-S & S3 &  9.6 &  8.7 \\
            &                    &             &              &  1234 & ACIS-I & I3 &  9.6 &  8.5 \\  
            &                    &             &              &  1313 & ACIS-I & I1 &  7.2 &  7.2 \\
            &                    &             &              &  1314 & ACIS-I & I1 &  6.9 &  6.8 \\
            &                    &             &              &  1315 & ACIS-I & I3 &  6.9 &  6.8 \\  
            &                    &             &              &  1316 & ACIS-I & I3 &  6.9 &  6.8 \\
            &                    &             &              &  1317 & ACIS-I & I3 &  6.9 &  6.8 \\
            &                    &             &              &  1510 & ACIS-S & S2 &  7.7 &  7.6 \\  
            &                    &             &              &  1527 & ACIS-I & I0 &  6.9 &  6.8 \\  
            &                    &             &              &  1528 & ACIS-I & I1 &  6.9 &  6.8 \\
            &                    &             &              &  1529 & ACIS-I & I2 &  6.9 &  6.8 \\
            &                    &             &              &  1533 & ACIS-I & I3 &  7.4 &  7.4 \\  
            &                    &             &              &  1534 & ACIS-I & I3 &  7.4 &  7.4 \\  
            &                    &             &              &  1535 & ACIS-I & I3 &  7.4 &  7.4 \\
            &                    &             &              &  1536 & ACIS-I & I3 &  7.4 &  7.4 \\  
            &                    &             &              &  1539 & ACIS-S & S2 &  7.4 &  7.4 \\  
            &                    &             &              &  1542 & ACIS-I & I0 &  7.4 &  7.4 \\
            &                    &             &              &  1543 & ACIS-I & I1 &  7.4 &  7.4 \\  
            &                    &             &              &  1544 & ACIS-I & I2 &  7.4 &  7.4 \\
            &                    &             &              &  1783 & ACIS-I & I3 &  7.8 &  7.6 \\  
            &                    &             &              &  1784 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  1785 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  1787 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  2835 & ACIS-I & I1 &  7.8 &  7.8 \\
            &                    &             &              &  2836 & ACIS-I & I1 &  7.4 &  7.4 \\
            &                    &             &              &  2837 & ACIS-I & I3 &  7.5 &  7.4 \\
            &                    &             &              &  2838 & ACIS-I & I3 &  7.5 &  7.4 \\
            &                    &             &              &  2839 & ACIS-I & I3 &  7.5 &  7.4 \\
            &                    &             &              &  2840 & ACIS-I & I0 &  7.5 &  7.4 \\
            &                    &             &              &  2841 & ACIS-I & I1 &  7.5 &  7.4 \\
            &                    &             &              &  2842 & ACIS-I & I2 &  7.5 &  7.4 \\
            &                    &             &              &  2847 & ACIS-S & S2 &  7.5 &  7.4 \\
            &                    &             &              &  2850 & ACIS-S & S3 &  7.8 &  7.8 \\
            &                    &             &              &  2851 & ACIS-S & S3 &  7.6 &  7.5 \\
            &                    &             &              &  2852 & ACIS-S & S1 &  7.6 &  7.6 \\
            &                    &             &              &  2853 & ACIS-S & S0 &  7.8 &  7.7 \\
            &                    &             &              &  2854 & ACIS-S & S2 &  7.6 &  7.5 \\
            &                    &             &              &  2855 & ACIS-S & S4 &  7.6 &  7.5 \\
            &                    &             &              &  2856 & ACIS-S & S5 &  7.6 &  7.6 \\
            &                    &             &              &  2857 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  2858 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  2859 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  2860 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  2862 & ACIS-I & I0 &  7.6 &  7.5 \\
            &                    &             &              &  2863 & ACIS-I & I1 &  7.6 &  7.5 \\
            &                    &             &              &  2864 & ACIS-I & I2 &  7.6 &  7.5 \\
            &                    &             &              &  3519 & ACIS-S & S2 &  8.0 &  8.0 \\
            &                    &             &              &  3520 & ACIS-S & S3 &  7.6 &  7.3 \\
            &                    &             &              &  3521 & ACIS-S & S1 &  7.6 &  0.0 \\
            &                    &             &              &  3522 & ACIS-S & S0 &  7.8 &  7.7 \\
            &                    &             &              &  3523 & ACIS-S & S2 &  7.6 &  7.6 \\
            &                    &             &              &  3524 & ACIS-S & S4 &  7.6 &  6.1 \\
            &                    &             &              &  3527 & ACIS-I & I3 &  7.9 &  7.8 \\
            &                    &             &              &  3528 & ACIS-I & I3 &  7.9 &  7.8 \\
            &                    &             &              &  3529 & ACIS-I & I3 &  7.7 &  7.6 \\
            &                    &             &              &  3530 & ACIS-I & I3 &  7.7 &  7.6 \\
            &                    &             &              &  3532 & ACIS-I & I0 &  7.7 &  7.6 \\
            &                    &             &              &  3533 & ACIS-I & I1 &  7.7 &  7.6 \\
            &                    &             &              &  3534 & ACIS-I & I2 &  7.7 &  7.6 \\
            &                    &             &              &  3535 & ACIS-I & I1 &  7.8 &  7.7 \\
            &                    &             &              &  3536 & ACIS-I & I1 &  7.6 &  7.6 \\
            &                    &             &              &  3537 & ACIS-I & I0 &  7.6 &  7.6 \\
            &                    &             &              &  3538 & ACIS-I & I3 &  7.6 &  7.6 \\
            &                    &             &              &  3539 & ACIS-I & I3 &  7.6 &  7.6 \\
            &                    &             &              &  3540 & ACIS-I & I3 &  7.6 &  7.6 \\
            &                    &             &              &  3541 & ACIS-I & I0 &  7.6 &  7.6 \\
            &                    &             &              &  3542 & ACIS-I & I1 &  7.6 &  7.6 \\
            &                    &             &              &  3543 & ACIS-I & I2 &  7.6 &  7.6 \\
            &                    &             &              &  3544 & ACIS-S & S3 &  7.9 &  7.5 \\
            &                    &             &              &  3546 & ACIS-S & S1 &  7.9 &  7.8 \\
            &                    &             &              &  3547 & ACIS-S & S2 &  7.7 &  7.6 \\
            &                    &             &              &  3548 & ACIS-S & S4 &  7.7 &  7.6 \\
            &                    &             &              &  5123 & ACIS-S & S3 & 20.3 & 11.9 \\
            &                    &             &              &  5124 & ACIS-S & S3 &  7.9 &  5.4 \\
            &                    &             &              &  5125 & ACIS-S & S1 &  7.9 &  0.0 \\
            &                    &             &              &  5126 & ACIS-S & S0 &  7.9 &  7.9 \\
            &                    &             &              &  5127 & ACIS-S & S2 &  7.9 &  7.9 \\
            &                    &             &              &  5128 & ACIS-S & S4 &  7.9 &  7.9 \\
            &                    &             &              &  5129 & ACIS-S & S5 &  7.9 &  7.9 \\
            &                    &             &              &  5130 & ACIS-S & S2 & 19.4 & 19.3 \\
            &                    &             &              &  5131 & ACIS-S & S3 &  8.0 &  8.0 \\
            &                    &             &              &  5132 & ACIS-S & S1 &  7.5 &  7.5 \\
            &                    &             &              &  5133 & ACIS-S & S0 &  7.5 &  7.5 \\
            &                    &             &              &  5134 & ACIS-S & S2 &  7.5 &  7.5 \\
            &                    &             &              &  5135 & ACIS-S & S4 &  8.1 &  8.0 \\
            &                    &             &              &  5136 & ACIS-S & S5 &  7.9 &  7.9 \\
            &                    &             &              &  5137 & ACIS-I & I3 &  8.0 &  8.0 \\
            &                    &             &              &  5138 & ACIS-I & I3 &  7.7 &  7.6 \\
            &                    &             &              &  5139 & ACIS-I & I2 & 20.4 & 20.3 \\
            &                    &             &              &  5140 & ACIS-I & I3 &  8.0 &  8.0 \\
            &                    &             &              &  5141 & ACIS-I & I3 &  7.7 &  7.6 \\
            &                    &             &              &  5143 & ACIS-I & I0 &  7.4 &  7.3 \\
            &                    &             &              &  5144 & ACIS-I & I1 &  7.1 &  7.1 \\
            &                    &             &              &  5145 & ACIS-I & I2 &  7.1 &  7.1 \\
            &                    &             &              &  5146 & ACIS-I & I1 &  8.1 &  8.0 \\
            &                    &             &              &  5147 & ACIS-I & I1 &  7.9 &  7.9 \\
            &                    &             &              &  5148 & ACIS-I & I1 & 19.3 & 19.3 \\
            &                    &             &              &  5149 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  5150 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  5151 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  5152 & ACIS-I & I0 &  8.0 &  7.9 \\
            &                    &             &              &  5153 & ACIS-I & I1 &  7.4 &  7.4 \\
            &                    &             &              &  5154 & ACIS-I & I2 &  7.5 &  7.4 \\
            &                    &             &              &  5251 & ACIS-S & S3 &  7.6 &  7.6 \\
            &                    &             &              &  5252 & ACIS-S & S3 &  7.5 &  6.9 \\
SMC-WR\,9   &                    & 00:54:32.17 & --72:44:35.6 &  2946 & ACIS-I & I1 &  9.3 &  9.3 \\
SMC-WR\,10  &                    & 00:45:28.78 & --73:04:45.2 &  3904 & ACIS-S & I3 & 74.2 & 74.2 \\
SMC-WR\,11  &                    & 00:52:07.36 & --72:35:37.4 &  2946 & ACIS-I & I2 &  9.3 &  9.3 \\
SMC-WR\,12  & SMC-054730         & 01:02:52.07 & --72:06:52.6 &    48 & ACIS-I & I0 &  8.6 &  8.4 \\
            &                    &             &              &    49 & ACIS-I & I1 &  9.1 &  8.9 \\
            &                    &             &              &   136 & ACIS-I & I2 &  9.9 &  9.9 \\
            &                    &             &              &   140 & ACIS-I & I3 &  8.2 &  8.2 \\
            &                    &             &              &   420 & ACIS-I & I3 & 10.2 & 10.2 \\
            &                    &             &              &   439 & ACIS-I & I2 &  6.9 &  6.9 \\
            &                    &             &              &   440 & ACIS-I & I2 &  6.9 &  6.9 \\
            &                    &             &              &   444 & ACIS-I & I3 &  8.4 &  8.3 \\
            &                    &             &              &   445 & ACIS-I & I3 &  7.9 &  7.9 \\
            &                    &             &              &  1231 & ACIS-S & S4 &  9.6 &  9.6 \\
            &                    &             &              &  1313 & ACIS-I & I1 &  7.2 &  7.2 \\
            &                    &             &              &  1314 & ACIS-I & I1 &  6.9 &  6.8 \\
            &                    &             &              &  1315 & ACIS-I & I1 &  6.9 &  6.8 \\
            &                    &             &              &  1316 & ACIS-I & I1 &  6.9 &  6.8 \\
            &                    &             &              &  1529 & ACIS-I & I0 &  6.9 &  6.8 \\
            &                    &             &              &  1536 & ACIS-I & S3 &  7.4 &  7.4 \\
            &                    &             &              &  1542 & ACIS-I & I2 &  7.4 &  7.4 \\
            &                    &             &              &  1543 & ACIS-I & I3 &  7.4 &  7.4 \\
            &                    &             &              &  2835 & ACIS-I & I1 &  7.8 &  7.8 \\
            &                    &             &              &  2836 & ACIS-I & I1 &  7.5 &  7.4 \\
	    &           	 &             &              &  2837 & ACIS-I & I1 &  7.5 &  7.4 \\
            &                    &             &              &  2838 & ACIS-I & I1 &  7.5 &  7.4 \\
            &                    &             &              &  2839 & ACIS-I & I1 &  7.5 &  7.4 \\
            &                    &             &              &  2842 & ACIS-I & I0 &  7.5 &  7.4 \\
            &                    &             &              &  2858 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  2862 & ACIS-I & I2 &  7.6 &  7.5 \\
            &                    &             &              &  2863 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  3519 & ACIS-S & S2 &  8.0 &  8.0 \\
            &                    &             &              &  3520 & ACIS-S & S2 &  7.6 &  7.3 \\
            &                    &             &              &  3523 & ACIS-S & S1 &  7.6 &  7.6 \\
            &                    &             &              &  3524 & ACIS-S & S3 &  7.6 &  7.6 \\
            &                    &             &              &  3525 & ACIS-S & S4 &  7.6 &  6.8 \\
            &                    &             &              &  3528 & ACIS-I & I3 &  7.9 &  7.8 \\
            &                    &             &              &  3532 & ACIS-I & I1 &  7.7 &  7.6 \\
            &                    &             &              &  3534 & ACIS-I & I3 &  7.7 &  7.6 \\
            &                    &             &              &  3535 & ACIS-I & I1 &  7.8 &  7.7 \\
            &                    &             &              &  3536 & ACIS-I & I0 &  7.6 &  7.6 \\
            &                    &             &              &  3537 & ACIS-I & I0 &  7.6 &  7.6 \\
            &                    &             &              &  3538 & ACIS-I & I2 &  7.6 &  7.6 \\
            &                    &             &              &  3539 & ACIS-I & I2 &  7.6 &  7.6 \\
            &                    &             &              &  3540 & ACIS-I & I2 &  7.6 &  7.6 \\
            &                    &             &              &  3542 & ACIS-I & I0 &  7.6 &  7.6 \\
            &                    &             &              &  3544 & ACIS-S & S3 &  7.9 &  7.5 \\
            &                    &             &              &  3546 & ACIS-S & S2 &  7.9 &  7.8 \\
            &                    &             &              &  3547 & ACIS-S & S3 &  7.9 &  7.6 \\
            &                    &             &              &  5137 & ACIS-I & I3 &  8.0 &  8.0 \\
            &                    &             &              &  5138 & ACIS-I & I3 &  7.7 &  7.6 \\
            &                    &             &              &  5139 & ACIS-I & I2 & 20.4 & 20.3 \\
            &                    &             &              &  5141 & ACIS-I & S3 &  7.7 &  7.6 \\
            &                    &             &              &  5142 & ACIS-I & S3 &  7.7 &  7.6 \\
            &                    &             &              &  5143 & ACIS-I & I2 &  7.4 &  7.3 \\
            &                    &             &              &  5144 & ACIS-I & I3 &  7.1 &  7.1 \\
            &                    &             &              &  5146 & ACIS-I & I1 &  8.1 &  8.0 \\
            &                    &             &              &  5147 & ACIS-I & I1 &  7.9 &  7.9 \\
            &                    &             &              &  5148 & ACIS-I & I0 & 19.3 & 19.3 \\
            &                    &             &              &  5149 & ACIS-I & I1 &  7.6 &  7.5 \\
            &                    &             &              &  5150 & ACIS-I & I1 &  7.6 &  7.5 \\
            &                    &             &              &  5151 & ACIS-I & I3 &  7.6 &  7.5 \\
            &                    &             &              &  5154 & ACIS-I & I0 &  7.5 &  7.4 
\enddata
\end{deluxetable}
}

\clearpage

{\tiny 
\begin{deluxetable}{llrrllrrrcr}
\tablenum{3}
\tablewidth{0pc}
\tabletypesize{\scriptsize} 
\tablecaption{WR Stars in the MCs with Detected X-ray Emission}
\tablehead{
\multicolumn{1}{c}{WR $\#$} & 
\multicolumn{1}{c}{WR Name} & 
\multicolumn{1}{c}{$\Delta\alpha$} & 
\multicolumn{1}{c}{$\Delta\delta$} &
\multicolumn{1}{c}{Aimpoint} & 
\multicolumn{1}{c}{CCD} & 
\multicolumn{1}{c}{$t_{\rm exp}$} & 
\multicolumn{1}{c}{Count Rate} & 
\multicolumn{1}{c}{Counts} & 
\multicolumn{1}{c}{Hardness Ratio} & 
\multicolumn{1}{c}{Median Energy} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{($\prime\prime$)} &
\multicolumn{1}{c}{($\prime\prime$)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(ks)} &
\multicolumn{1}{c}{(cnts~s$^{-1}$)} &
\multicolumn{1}{c}{(cnts)} &
\multicolumn{1}{c}{$\frac{C_{2.0-7.0 {\rm keV}}}{C_{0.3-7.0 {\rm keV}}}$} & 
\multicolumn{1}{c}{(keV)} 

}

\startdata
LMC-WR\,19  & Brey\,16   & $-$0.79~ & $+$0.11~ & ACIS-S & I2    &  30.4 & 1.3$\times$10$^{-3}$~ &  40$\pm$7~ & 0.71 & 2.5~~~~~~~~ \\
            &            &          &          & ACIS-S & S2    &  29.6 & 2.4$\times$10$^{-3}$~ &  70$\pm$10 & 0.56 & 2.3~~~~~~~~ \\
LMC-WR\,20  & Brey\,16a  & $-$2.39~ & $-$0.25~ & ACIS-S & I2    &  30.4 & 1.7$\times$10$^{-3}$~ &  51$\pm$8~ & 0.25 & 1.5~~~~~~~~ \\
            &            &          &          & ACIS-S & S2    &  29.6 & 6.8$\times$10$^{-4}$~ &  20$\pm$7~ & 0.43 & 1.6~~~~~~~~ \\
LMC-WR\,67  & Brey\,56   & $+$0.07~ & $-$0.66~ & ACIS-S & S3    & 271.2 & 3.6$\times$10$^{-4}$~ &  97$\pm$14 & 0.29 & 1.6~~~~~~~~ \\
LMC-WR\,78  & Brey\,65b  & $-$0.52~ & $-$1.21~ & ACIS-S & S2    &  91.7 & 1.2$\times$10$^{-4}$~ &  11$\pm$3~ & 0.27 & 1.6~~~~~~~~ \\
            &            &          &          & ACIS-S & S3    &  58.0 & 1.7$\times$10$^{-4}$~ &  10$\pm$6~ & 0.43 & 1.1~~~~~~~~ \\ 
LMC-WR\,79  & Brey\,57   & $-$0.48~ & $-$1.79~ & ACIS-S & S3    &  58.0 & 3.1$\times$10$^{-4}$~ &  19$\pm$7~ & 0.02 & 1.2~~~~~~~~ \\ 
LMC-WR\,80  & Brey\,65c  & $-$0.63~ & $-$0.85~ & ACIS-S & S2    &  91.7 & 4.9$\times$10$^{-4}$~ &  45$\pm$9~ & 0.31 & 1.4~~~~~~~~ \\
            &            &          &          & ACIS-S & S3    &  58.0 & 5.5$\times$10$^{-4}$~ &  32$\pm$8~ & 0.07 & 0.9~~~~~~~~ \\ 
LMC-WR\,85  & Brey\,67   & $+$1.28~ & $+$0.49~ & ACIS-S & S2,S4 & 154.6 & 9.2$\times$10$^{-4}$~ & 147$\pm$15 & 0.10 & 1.4~~~~~~~~ \\
LMC-WR\,92  & Brey\,72   & $+$0.29~ & $-$0.22~ & ACIS-I & I3    &  17.6 & 6.7$\times$10$^{-4}$~ &  12$\pm$4~ & 0.26 & 1.1~~~~~~~~ \\ 
LMC-WR\,99  & Brey\,78   & $-$0.20~ & $+$0.33~ & ACIS-I & I3    &  17.6 & 4.4$\times$10$^{-3}$~ &  77$\pm$9~ & 0.17 & 1.3~~~~~~~~ \\ 
LMC-WR\,100 & Brey\,75   & $+$0.53~ & $+$0.14~ & ACIS-I & I3    &  17.6 & 4.1$\times$10$^{-4}$~ &   8$\pm$3~ & 0.07 & 1.3~~~~~~~~ \\ 
LMC-WR\,101,102  & R140a & $+$0.70~ & $+$0.36~ & ACIS-I & I2    &  17.6 & 1.9$\times$10$^{-2}$~ & 330$\pm$20 & 0.16 & 1.3~~~~~~~~ \\
LMC-WR\,105 & Brey\,77   & $-$0.11~ & $+$0.05~ & ACIS-I & I3    &  17.6 & 1.2$\times$10$^{-3}$~ &  21$\pm$5~ & 0.27 & 1.0~~~~~~~~ \\
LMC-WR\,106,108-110    	    
            & R136a      & 	   
                           $-$0.12~ & $-$0.05~ & ACIS-I & I3    &  17.6 & 9.3$\times$10$^{-3}$~ & 164$\pm$13 & 0.14 & 1.3~~~~~~~~ \\
LMC-WR\,107 & Brey\,86   & $+$0.40~ & $-$0.52~ & ACIS-I & I2    &  17.6 & 9.2$\times$10$^{-4}$~ &  16$\pm$4~ & 0.16 & 1.3~~~~~~~~ \\
LMC-WR\,112 & R136c      & $-$0.08~ & $-$0.11~ & ACIS-I & I3    &  17.6 & 1.9$\times$10$^{-2}$~ & 330$\pm$20 & 0.31 & 1.5~~~~~~~~ \\
LMC-WR\,114 & Mk\,35     & $+$0.31~ & $+$0.36~ & ACIS-I & I3    &  17.6 & 5.1$\times$10$^{-4}$~ &   9$\pm$3~ & 0.38 & 1.4~~~~~~~~ \\ 
LMC-WR\,116 & Brey\,84   & $+$0.13~ & $+$0.19~ & ACIS-I & I3    &  17.6 & 4.9$\times$10$^{-2}$~ & 860$\pm$30 & 0.34 & 1.6~~~~~~~~ \\
LMC-WR\,118 & Brey\,89   & $-$1.07~ & $-$1.26~ & ACIS-I & I0-I2 &  17.6 & 7.5$\times$10$^{-4}$~ &  13$\pm$4~ & 0.12 & 1.0~~~~~~~~ \\
LMC-WR\,119 & Brey\,90   & $-$0.09~ & $+$0.60~ & ACIS-I & I1    &  17.6 & 6.1$\times$10$^{-4}$~ &  11$\pm$4~ & 0.62 & 1.8~~~~~~~~ \\
LMC-WR\,125 & Brey\,94   & $-$1.27~ & $-$0.55~ & ACIS-S & S3    &  27.7 & 1.0$\times$10$^{-3}$~ &  29$\pm$6~ & 0.39 & 1.6~~~~~~~~ \\
LMC-WR\,126 & Brey\,95   & $-$1.13~ & $-$0.99~ & ACIS-S & S3    &  27.7 & 9.8$\times$10$^{-4}$~ &  27$\pm$6~ & 0.0  & 0.9~~~~~~~~ \\
LMC-WR\,127 & Brey\,95a  & $-$3.65~ & $-$1.51~ & ACIS-S & S3    &  27.7 & 6.9$\times$10$^{-4}$~ &  19$\pm$6~ & 0.53 & 1.2~~~~~~~~ \\
SMC-WR\,5   & HD\,5980   & $-$1.49~ & $+$0.77~ & ACIS-I & I1    &  98.5 & 2.7$\times$10$^{-3}$~ & 265$\pm$15 & 0.39 & 1.7~~~~~~~~ \\
SMC-WR\,6   & Sk\,108    & $+$0.15~ & $-$0.44~ & ACIS   & I,S2  & 448.4 & 9.5$\times$10$^{-4}$~ & 430$\pm$20 & 0.12 & 1.2~~~~~~~~ \\
            &            & $+$0.11~ & $-$0.25~ & ACIS   & S3    &  30.3 & 1.9$\times$10$^{-3}$~ &  57$\pm$9~ & 0.14 & 0.9~~~~~~~~ \\
SMC-WR\,7   & AV\,336a   & $-$0.08~ & $-$0.58~ & ACIS   & I,S2  & 641.1 & 1.0$\times$10$^{-3}$~ & 665$\pm$30 & 0.17 & 1.3~~~~~~~~ \\
            &            & $-$0.01~ & $-$0.52~ & ACIS-S & S1,S3 &  69.9 & 1.5$\times$10$^{-3}$~ & 108$\pm$13 & 0.12 & 1.1~~~~~~~~ 
\enddata
\end{deluxetable}
}

\clearpage

{\tiny 
\begin{deluxetable}{llrrllrrrcr}
\tablenum{4}
\tablewidth{0pc}
\tabletypesize{\scriptsize} 
\tablecaption{WR Stars in the MCs with Tentatively Detected X-ray Emission}
\tablehead{
\multicolumn{1}{c}{WR $\#$} & 
\multicolumn{1}{c}{WR Name} & 
\multicolumn{1}{c}{$\Delta\alpha$} & 
\multicolumn{1}{c}{$\Delta\delta$} &
\multicolumn{1}{c}{Aimpoint} & 
\multicolumn{1}{c}{CCD} & 
\multicolumn{1}{c}{$t_{\rm exp}$} & 
\multicolumn{1}{c}{Count Rate} & 
\multicolumn{1}{c}{Counts} & 
\multicolumn{1}{c}{Hardness Ratio} & 
\multicolumn{1}{c}{Median Energy} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{($\prime\prime$)} &
\multicolumn{1}{c}{($\prime\prime$)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(ks)} &
\multicolumn{1}{c}{(cnts~s$^{-1}$)} &
\multicolumn{1}{c}{(cnts)} &
\multicolumn{1}{c}{$\frac{C_{2.0-7.0 {\rm keV}}}{C_{0.3-7.0 {\rm keV}}}$} & 
\multicolumn{1}{c}{(keV)}
}

\startdata
LMC-WR\,77  & Brey\,65   & $+$0.07~ & $-$0.66~ & ACIS-S & S3       &  58.0 & 3.1$\times$10$^{-4}$~ &  18$\pm$7~ & 0.35 & 1.7~~~~~~~~ \\ 
LMC-WR\,82  & Brey\,66   & $-$0.05~ & $-$0.66~ & ACIS-S & I3,S1,S4 &  61.4 & 2.6$\times$10$^{-4}$~ &  16$\pm$7~ & 0.00 & 1.0~~~~~~~~ \\ 
LMC-WR\,93  & Brey\,74a  & $+$4.71~ & $-$1.15~ & ACIS-S & S3       &  48.2 & 5.0$\times$10$^{-4}$~ &  24$\pm$9~ & 0.22 & 1.1~~~~~~~~ \\ 
LMC-WR\,103 & R140b      & $-$0.11~ & $+$0.06~ & ACIS-I & I2       &  17.6 & 3.8$\times$10$^{-4}$~ &   7$\pm$3~ & 0.44 & 1.3~~~~~~~~ 
\enddata
\end{deluxetable}
}

\clearpage
  
{\tiny 
\begin{deluxetable}{llllrrcl}
\tablenum{5}
\tablewidth{0pc}
\tabletypesize{\scriptsize} 
\tablecaption{WR Stars in the MCs Undetected in X-rays}
\tablehead{
\multicolumn{1}{c}{WR $\#$} & 
\multicolumn{1}{c}{WR Name} & 
\multicolumn{1}{c}{Aimpoint} & 
\multicolumn{1}{c}{CCD} & 
\multicolumn{1}{c}{$t_{\rm exp}$} & 
\multicolumn{1}{c}{3-$\sigma$ Upper Limit}  \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(ks)} &
\multicolumn{1}{c}{(cnts~s$^{-1}$)} 
}

\startdata
LMC-WR\,31  & Brey\,25   & ACIS-S & S3    &  18.6 & 1.1$\times$10$^{-3}$ \\
LMC-WR\,49  & Brey\,40a  & ACIS-S & I3    &  67.8 & 3.6$\times$10$^{-4}$ \\ 
LMC-WR\,60  & Brey\,49   & ACIS-I & I1    &   8.4 & 9.5$\times$10$^{-4}$ \\
            &            & ACIS-S & S1    &  15.9 & 1.1$\times$10$^{-3}$ \\
LMC-WR\,61  & Brey\,50   & ACIS-S & S2    &  59.4 & 3.0$\times$10$^{-4}$ \\ 
LMC-WR\,64  & Brey\,53   & ACIS-S & I1    &  59.2 & 2.3$\times$10$^{-4}$ \\ 
LMC-WR\,65  & Brey\,55   & ACIS-I & S3    &  15.5 & 9.0$\times$10$^{-4}$ \\
            &            & ACIS-S & I2,I3 & 105.7 & 2.0$\times$10$^{-4}$ \\
LMC-WR\,70  & Brey\,62   & ACIS-S & S3    &  58.0 & 4.7$\times$10$^{-4}$ \\ 
LMC-WR\,83  & HD\,269858 & ACIS-S & I2,S5 & 174.6 & 1.3$\times$10$^{-4}$ \\
LMC-WR\,84  & Brey\,68   & ACIS-S & I2,S5 & 174.6 & 1.6$\times$10$^{-4}$ \\
LMC-WR\,86  & Brey\,69   & ACIS-S & I2,S4 &  62.2 & 2.2$\times$10$^{-4}$ \\
LMC-WR\,87  & Brey\,70   & ACIS-S & S1    &  46.4 & 4.2$\times$10$^{-4}$ \\
LMC-WR\,88  & Brey\,70a  & ACIS   & I3,S4 &  32.2 & 3.4$\times$10$^{-4}$ \\
            &            & ACIS-S & S3    &  29.3 & 4.1$\times$10$^{-4}$ \\
LMC-WR\,89  & Brey\,71   & ACIS   & I3,S4 &  32.2 & 3.7$\times$10$^{-4}$ \\
LMC-WR\,90  & Brey\,74   & ACIS-S & S1    & 119.5 & 1.8$\times$10$^{-4}$ \\
LMC-WR\,91  & Brey\,73   & ACIS-I & I3    &  17.6 & 6.3$\times$10$^{-4}$ \\
            &            & ACIS-S & S3    &  48.2 & 5.0$\times$10$^{-4}$ \\
LMC-WR\,94  & Brey\,85   & ACIS-S & S1,S3 &   9.7 & 1.3$\times$10$^{-3}$ \\
            &            & ACIS   & S2    &   8.3 & 1.1$\times$10$^{-3}$ \\
LMC-WR\,95  & Brey\,80   & ACIS-I & I2    &  17.6 & 3.2$\times$10$^{-4}$ \\
LMC-WR\,96  & Brey\,81   & ACIS-I & I3    &  17.6 & 3.5$\times$10$^{-4}$ \\
LMC-WR\,97  & Mk\,51     & ACIS-I & I3    &  17.6 & 3.1$\times$10$^{-4}$ \\
LMC-WR\,98  & Brey\,79   & ACIS-I & I3    &  17.6 & 3.6$\times$10$^{-4}$ \\
LMC-WR\,104 & Brey\,76   & ACIS-I & I3    &  17.6 & 5.1$\times$10$^{-4}$ \\
LMC-WR\,113 & Mk\,30     & ACIS-I & I2    &  17.6 & 6.4$\times$10$^{-4}$ \\
LMC-WR\,115 & Brey\,83   & ACIS-I & I3    &  17.6 & 7.2$\times$10$^{-4}$ \\ 
LMC-WR\,117 & Brey\,88   & ACIS-I & I2    &  17.6 & 6.6$\times$10$^{-4}$ \\
LMC-WR\,120 & Brey\,91   & ACIS-S & S1,S3 &   6.4 & 2.3$\times$10$^{-3}$ \\
            &            & ACIS   & S2    &   2.0 & 4.2$\times$10$^{-3}$ \\
LMC-WR\,121 & Brey\,90a  & ACIS-I & I0    &  17.6 & 2.5$\times$10$^{-4}$ \\
LMC-WR\,122 & Brey\,92   & ACIS-I & I0    &  17.6 & 4.3$\times$10$^{-4}$ \\
LMC-WR\,124 & Brey\,93a  & ACIS   & I2,S2,S4,S5 &  11.3 & 6.0$\times$10$^{-4}$ \\
SMC-WR\,2   & AV\,39a    & ACIS-I & I3    &  11.6 & 4.8$\times$10$^{-4}$ \\
SMC-WR\,3   & AV\,60a    & ACIS-I & I0    &  11.6 & 7.7$\times$10$^{-4}$ \\
SMC-WR\,9   & MG\,9      & ACIS-I & I1    &   9.3 & 6.0$\times$10$^{-4}$ \\
SMC-WR\,10  & $\dots$    & ACIS-S & I3    &  74.2 & 1.1$\times$10$^{-4}$ \\
SMC-WR\,11  & $\dots$    & ACIS-I & I2    &   9.3 & 6.0$\times$10$^{-4}$ \\
SMC-WR\,12  & SMC-054730 & ACIS   & I,S2  & 390.1 & 5.8$\times$10$^{-5}$ \\
            &            & ACIS   & S1,S3 &  45.6 & 4.0$\times$10$^{-4}$ 
\enddata 
\end{deluxetable}
}

\clearpage

{\tiny 
\begin{deluxetable}{llcrccccc}
\tablenum{6}
\tablewidth{0pc}
%\rotate
\tabletypesize{\scriptsize} 
\tablecaption{Best-fit Parameters of High-Count X-ray WR Stars in the MCs}
\tablehead{
\multicolumn{1}{l}{WR $\#$} & 
\multicolumn{1}{l}{WR Name} & 
\multicolumn{1}{c}{Counts} & 
\multicolumn{1}{c}{$\chi^2$/DoF} & 
\multicolumn{1}{c}{$kT$} & 
\multicolumn{1}{c}{$N_{\rm H}$} & 
\multicolumn{1}{c}{$f_{\rm t}$} & 
\multicolumn{1}{c}{$L_{\rm t}$} & 
\multicolumn{1}{c}{$L_{\rm s}$} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(cnts)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(keV)} &
\multicolumn{1}{c}{(cm$^{-2}$)} & 
\multicolumn{1}{c}{(ergs~cm$^{-2}$~s$^{-1}$)} &  
\multicolumn{1}{c}{(ergs~s$^{-1}$)} & 
\multicolumn{1}{c}{(ergs~s$^{-1}$)}   
}

\startdata
LMC-WR\,19           & Brey\,16  & 110 &  3.1/11=0.3 & 7$^{+15}_{-5}$      & (3$^{+3}_{-1.5}$)$\times$10$^{22}$     & 6.1$\times$10$^{-14}$ & 3.8$\times$10$^{34}$ & 1.4$\times$10$^{34}$ \\
LMC-WR\,20           & Brey\,16a &  71 &  5.6/ 5=1.1 & 3$^{+9}_{-2}$       & (8$^{+20}_{-8}$)$\times$10$^{21}$      & 1.7$\times$10$^{-14}$ & 9.1$\times$10$^{33}$ & 4.7$\times$10$^{33}$ \\
LMC-WR\,67           & Brey\,56  &  97 &  8.7/13=0.7 & 2.3$^{+4}_{-1.2}$   & (1.4$^{+2.2}_{-0.9}$)$\times$10$^{22}$ & 2.3$\times$10$^{-15}$ & 1.7$\times$10$^{33}$ & 1.0$\times$10$^{33}$ \\
LMC-WR\,85           & Brey\,67  & 147 & 13.5/16=0.8 & 1.0$^{+0.4}_{-0.6}$ & (2.0$^{+1.4}_{-0.8}$)$\times$10$^{22}$ & 4.9$\times$10$^{-14}$ & 6.3$\times$10$^{34}$ & 5.6$\times$10$^{34}$ \\
LMC-WR\,99           & Brey\,78  &  77 &  1.0/ 1=1.0 & 1$^{+2}_{-1}$       & (4$^{+8}_{-4}$)$\times$10$^{21}$       & 2.4$\times$10$^{-14}$ & 1.7$\times$10$^{34}$ & 1.5$\times$10$^{34}$ \\
LMC-WR\,101,102      & R140a     & 330 & 31.0/17=1.8 & 0.9$\pm$0.2         & (9$^{+2}_{-2}$)$\times$10$^{21}$       & 9.6$\times$10$^{-14}$ & 1.6$\times$10$^{35}$ & 1.5$\times$10$^{35}$ \\
LMC-WR\,106,108--110 & R136a     & 164 &  8.5/13=0.7 & 2.1$^{+0.8}_{-0.5}$ & (1.9$^{+2.5}$)$\times$10$^{21}$        & 6.8$\times$10$^{-14}$ & 2.4$\times$10$^{34}$ & 1.5$\times$10$^{34}$ \\
LMC-WR\,112          & R136c     & 330 & 19.8/16=1.2 & 2.9$^{+1.5}_{-0.8}$ & (2.8$^{+3.0}_{-2.3}$)$\times$10$^{21}$ & 1.5$\times$10$^{-13}$ & 6.2$\times$10$^{34}$ & 3.3$\times$10$^{34}$ \\
LMC-WR\,116          & Brey\,84  & 860 & 31.4/43=0.7 & 4.9$^{+1.5}_{-0.9}$ & (2.6$^{+1.0}_{-0.8}$)$\times$10$^{21}$ & 4.8$\times$10$^{-13}$ & 1.8$\times$10$^{35}$ & 2.5$\times$10$^{35}$ \\
\hline 
SMC-WR\,5            & HD\,5980  & 265 & 21.6/14=1.5 & 7$^{+7}_{-2}$       & (3$^{+5}_{-3}$)$\times$10$^{21}$       & 2.5$\times$10$^{-14}$ & 1.2$\times$10$^{34}$ & 4.9$\times$10$^{33}$ \\
SMC-WR\,6            & Sk\,108   & 500 & 52.5/37=1.5 & 1.1$^{+0.7}_{-0.4}$ & (2.0$^{+2.3}_{-1.5}$)$\times$10$^{21}$ & 5.6$\times$10$^{-15}$ & 2.8$\times$10$^{33}$ & 2.1$\times$10$^{33}$ \\
SMC-WR\,7            & AV\,336a  & 775 & 75.9/70=1.1 & 2.2$^{+0.4}_{-0.2}$ & (6$^{+8}_{-6}$)$\times$10$^{20}$       & 7.2$\times$10$^{-15}$ & 3.3$\times$10$^{33}$ & 2.0$\times$10$^{33}$
\enddata
\end{deluxetable}
}

\clearpage

{\tiny 
\begin{deluxetable}{llrcccl}
\tablenum{7}
\tablewidth{0pc}
%\rotate
\tabletypesize{\scriptsize} 
\tablecaption{Comparison of Spectral Fits of WR Stars in the MCs}
\tablehead{
\multicolumn{1}{l}{WR $\#$} & 
\multicolumn{1}{l}{WR Name} & 
\multicolumn{1}{c}{$\chi^2$/DoF} & 
\multicolumn{1}{c}{$kT$} & 
\multicolumn{1}{c}{$N_{\rm H}$} & 
\multicolumn{1}{c}{$L_{\rm t}$} & 
\multicolumn{1}{l}{Reference} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(keV)} &
\multicolumn{1}{c}{(cm$^{-2}$)} & 
\multicolumn{1}{c}{(ergs~s$^{-1}$)} & 
\multicolumn{1}{c}{}   
}

\startdata
LMC-WR\,99           & Brey\,78  &  1.0/ 1=1.0 & 1$^{+2}_{-1}$         & (4$^{+8}_{-4}$)$\times$10$^{21}$       & 1.7$\times$10$^{34}$ & This paper \\
                     &           &  8.0/ 6=1.3 & 2.1                   & 1.6$\times$10$^{21}$                   & 1.0$\times$10$^{34}$ & \citet{PPL02} \\
                     &           & $\dots$     & 2.0$^{+2.6}$          & (1.6$^{+2.4}$)$\times$10$^{21}$        & 1.7$\times$10$^{34}$ & \citet{Tetal06} \\
\hline 
LMC-WR\,101,102      & R140a     & 31.0/17=1.8 & 0.9$\pm$0.2           & (9$^{+2}_{-2}$)$\times$10$^{21}$       & 1.6$\times$10$^{35}$ & This paper \\
                     &           & 11.4/17=0.7 & 1.1                   & 7.9$\times$10$^{21}$                   & 1.7$\times$10$^{35}$ & \citet{PPL02} \\
                     &           & $\dots$     & 0.9$^{+0.10}_{-0.11}$ & (7.9$^{+1.6}_{-1.5}$)$\times$10$^{21}$ & 1.8$\times$10$^{35}$ & \citet{Tetal06} \\
\hline 
LMC-WR\,106,108--110 & R136a     &  8.5/13=0.7 & 2.1$^{+0.8}_{-0.5}$   & (1.9$^{+2.5}$)$\times$10$^{21}$         & 2.4$\times$10$^{34}$ & This paper \\ % !!
                     &           & 14.6/13=1.1 & 1.7                   & 2.8$\times$10$^{21}$                   & 2.2$\times$10$^{34}$ & \citet{PPL02} \\ 
\hline 
LMC-WR\,112          & R136c     & 19.8/16=1.2 & 2.9$^{+1.5}_{-0.8}$   & (2.8$^{+3.0}_{-2.3}$)$\times$10$^{21}$ & 6.2$\times$10$^{34}$ & This paper \\
                     &           & 19.7/18=1.1 & 2.1                   & 6.3$\times$10$^{21}$                   & 8.5$\times$10$^{34}$ & \citet{PPL02} \\
                     &           & $\dots$     & 3.0$^{+1.3}_{-0.8}$   & (5.0$^{+1.3}_{-1.0}$)$\times$10$^{21}$ & 1.1$\times$10$^{35}$ & \citet{Tetal06} \\
\hline 
LMC-WR\,116          & Brey\,84  & 31.4/43=0.7 & 4.9$^{+1.5}_{-0.9}$   & (2.6$^{+1.0}_{-0.8}$)$\times$10$^{21}$ & 1.8$\times$10$^{35}$ & This paper \\
                     &           & 33.0/32=1.0 & 3.3                   & 4.8$\times$10$^{21}$                   & 1.8$\times$10$^{35}$ & \citet{PPL02} \\
                     &           & $\dots$     & 3.9$^{+1.1}_{-0.7}$   & (4.0$\pm0.7$)$\times$10$^{21}$         & 2.4$\times$10$^{35}$ & \citet{Tetal06} \\
\hline 
SMC-WR\,5            & HD\,5980  & 21.6/14=1.5 & 7$^{+7}_{-2}$         & (3$^{+5}_{-3}$)$\times$10$^{21}$       & 1.2$\times$10$^{34}$ & This paper \\
                     &           & $\dots$     & 7$^{+13}_{-4}$        & (2.2$^{+3.5}_{-1.4}$)$\times$10$^{21}$ & 1.7$\times$10$^{34}$ & \citet{Netal02} 
\enddata
\end{deluxetable}
}

\clearpage

{\tiny 
\begin{deluxetable}{llrccccc}
\tablenum{8}
\tablewidth{0pc}
%\rotate
\tabletypesize{\scriptsize} 
\tablecaption{Best-fit Parameters of Low-Count X-ray WR Stars in the MCs}
\tablehead{
\multicolumn{1}{l}{WR $\#$} & 
\multicolumn{1}{l}{WR Name} & 
\multicolumn{1}{c}{Counts} & 
\multicolumn{1}{c}{Spectral Fit} & 
\multicolumn{1}{c}{$kT$} &
\multicolumn{1}{c}{$f_{\rm t}$} & 
\multicolumn{1}{c}{$L_{\rm t}$} & 
\multicolumn{1}{c}{$L_{\rm s}$} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(cnts)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(keV)} & 
\multicolumn{1}{c}{(ergs~cm$^{-2}$~s$^{-1}$)} &  
\multicolumn{1}{c}{(ergs~s$^{-1}$)} & 
\multicolumn{1}{c}{(ergs~s$^{-1}$)}   
}

\startdata

LMC-WR\,77  & Brey\,65  & 18~~ & SPLINE & $\dots$ & 3.3$\times$10$^{-15}$ & 1.4$\times$10$^{33}$ & 6.4$\times$10$^{32}$ \\
LMC-WR\,78  & Brey\,65b & 21~~ & SPLINE & $\dots$ & 2.0$\times$10$^{-15}$ & 6.8$\times$10$^{32}$ & 2.3$\times$10$^{32}$ \\
LMC-WR\,79  & Brey\,57  & 19~~ & MEKAL  & 1.1     & 1.7$\times$10$^{-15}$ & 7.4$\times$10$^{32}$ & 6.2$\times$10$^{32}$ \\
LMC-WR\,80  & Brey\,65c & 77~~ & MEKAL  & 0.6,8.6 & 2.5$\times$10$^{-15}$ & 1.0$\times$10$^{33}$ & 6.9$\times$10$^{32}$ \\
LMC-WR\,82  & Brey\,66  & 16~~ & MEKAL  & 0.5     & 2.8$\times$10$^{-15}$ & 1.6$\times$10$^{33}$ & 1.5$\times$10$^{33}$ \\
LMC-WR\,92  & Brey\,72  & 12~~ & MEKAL  & 1.5     & 9.9$\times$10$^{-15}$ & 4.5$\times$10$^{33}$ & 2.7$\times$10$^{33}$ \\
LMC-WR\,93  & Brey\,74a & 24~~ & MEKAL  & 0.9     & 1.8$\times$10$^{-15}$ & 7.9$\times$10$^{32}$ & 2.7$\times$10$^{32}$ \\
LMC-WR\,100 & Brey\,75  &  8~~ & SPLINE & $\dots$ & 4.5$\times$10$^{-15}$ & 1.7$\times$10$^{33}$ & 1.0$\times$10$^{33}$ \\
LMC-WR\,103 & R\,140b   &  7~~ & SPLINE & $\dots$ & 3.2$\times$10$^{-15}$ & 1.3$\times$10$^{33}$ & 8.8$\times$10$^{32}$ \\
LMC-WR\,105 & Brey\,77  & 21~~ & MEKAL  & 1.1     & 8.1$\times$10$^{-15}$ & 3.5$\times$10$^{33}$ & 3.0$\times$10$^{33}$ \\
LMC-WR\,107 & Brey\,86  & 16~~ & MEKAL  & 2.8     & 7.3$\times$10$^{-15}$ & 2.7$\times$10$^{33}$ & 1.5$\times$10$^{33}$ \\
LMC-WR\,114 & Mk\,35    &  9~~ & SPLINE & $\dots$ & 7.1$\times$10$^{-15}$ & 2.6$\times$10$^{33}$ & 1.1$\times$10$^{33}$ \\
LMC-WR\,118 & Brey\,89  & 13~~ & SPLINE & $\dots$ & 3.4$\times$10$^{-15}$ & 1.5$\times$10$^{33}$ & 1.4$\times$10$^{33}$ \\
LMC-WR\,119 & Brey\,90  & 11~~ & SPLINE & $\dots$ & 5.5$\times$10$^{-15}$ & 2.2$\times$10$^{33}$ & 1.6$\times$10$^{33}$ \\
LMC-WR\,125 & Brey\,94  & 29~~ & SPLINE & $\dots$ & 7.0$\times$10$^{-15}$ & 2.8$\times$10$^{33}$ & 5.0$\times$10$^{32}$ \\
LMC-WR\,126 & Brey\,95  & 27~~ & MEKAL  & 1.5     & 2.9$\times$10$^{-15}$ & 1.2$\times$10$^{33}$ & 8.9$\times$10$^{32}$ \\
LMC-WR\,127 & Brey\,95a & 19~~ & SPLINE & $\dots$ & 1.5$\times$10$^{-15}$ & 6.0$\times$10$^{32}$ & 4.3$\times$10$^{32}$ 
\enddata
\end{deluxetable}
}

\clearpage

{\tiny 
\begin{deluxetable}{llccrccr}
\tablenum{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize} 
\tablecaption{Photon Flux of Selected WR Stars in the MCs}
\tablehead{
\multicolumn{1}{l}{~~~~~~WR $\#$} & 
\multicolumn{1}{l}{WR Name} & 
\multicolumn{1}{c}{Observation Date} & 
\multicolumn{1}{c}{Aimpoint and Detector} & 
\multicolumn{1}{c}{$t_{\rm exp}$} & 
\multicolumn{1}{c}{Counts} & 
\multicolumn{1}{c}{Photon Flux} \\ 
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(ks)} &
\multicolumn{1}{c}{(cnts)} &
\multicolumn{1}{c}{(phot~cm$^{-2}$~s$^{-1}$)}   
}

\startdata

LMC-WR\,19              & Brey\,16  & 1999-12-04 UT12:28 & ACIS-I I2 & 30.4 &  40$\pm$7 & (2.0$\pm$0.4)$\times$10$^{-6}$~~ \\
                        &           & 2003-02-07 UT01:51 & ACIS-S S2 & 29.6 & 70$\pm$10 & (4.4$\pm$0.6)$\times$10$^{-6}$~~ \\
\hline
LMC-WR\,20              & Brey\,16a & 1999-12-04 UT12:28 & ACIS-I I2 & 30.4 &  51$\pm$8 & (2.3$\pm$0.4)$\times$10$^{-6}$~~ \\
                        &           & 2003-02-07 UT01:51 & ACIS-S S2 & 29.6 &  20$\pm$7 & (1.1$\pm$0.4)$\times$10$^{-6}$~~ \\
\hline
LMC-WR\,78              & Brey\,65b & 2000-12-07 UT19:26 & ACIS-S S2 & 91.7 &  11$\pm$3 & (2.1$\pm$0.9)$\times$10$^{-7}$~~ \\
                        &           & 2001-04-25 UT16:48 & ACIS-S S3 & 13.8 &   9$\pm$4 & (7.4$\pm$3.7)$\times$10$^{-7}$~~ \\
                        &           & 2002-05-15 UT05:55 & ACIS-S S3 & 44.2 &   9$\pm$5 & (3.0$\pm$1.8)$\times$10$^{-7}$~~ \\
\hline
LMC-WR\,85              & Brey\,67  & 2000-12-07 UT19:26 & ACIS-S S2 & 91.7 &100$\pm$12 & (1.92$\pm$0.23)$\times$10$^{-6}$~~ \\
                        &           & 2001-04-25 UT16:48 & ACIS-S S4 & 13.8 &  15$\pm$5 &   (1.9$\pm$0.6)$\times$10$^{-6}$~~ \\
                        &           & 2001-12-12 UT14:59 & ACIS-S S2 & 49.1 &  27$\pm$8 & (1.20$\pm$0.34)$\times$10$^{-6}$~~ \\
\enddata
\end{deluxetable}
